On the perfect matching index of bridgeless cubic graphs

If $G$ is a bridgeless cubic graph, Fulkerson conjectured that we can find 6 perfect matchings $M_1,...,M_6$ of $G$ with the property that every edge of $G$ is contained in exactly two of them and Berge conjectured that its edge set can be covered by 5 perfect matchings. We define $\tau(G)$ as the least number of perfect matchings allowing to cover the edge set of a bridgeless cubic graph and we study this parameter. The set of graphs with perfect matching index 4 seems interesting and we give some informations on this class.

==> Blanusa-block.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11004,2142)(0,-10)
\put(1362,1743){\blacken\ellipse{128}{128}}
\put(1362,1743){\ellipse{128}{128}}
\put(687,1743){\blacken\ellipse{128}{128}}
\put(687,1743){\ellipse{128}{128}}
\put(2037,1743){\blacken\ellipse{128}{128}}
\put(2037,1743){\ellipse{128}{128}}
\put(687,1068){\blacken\ellipse{128}{128}}
\put(687,1068){\ellipse{128}{128}}
\put(687,393){\blacken\ellipse{128}{128}}
\put(687,393){\ellipse{128}{128}}
\put(2037,1068){\blacken\ellipse{128}{128}}
\put(2037,1068){\ellipse{128}{128}}
\put(2037,393){\blacken\ellipse{128}{128}}
\put(2037,393){\ellipse{128}{128}}
\put(1362,393){\blacken\ellipse{128}{128}}
\put(1362,393){\ellipse{128}{128}}
\path(687,1068)(2037,1068)
\path(1362,1743)(1362,393)
\path(687,1743)(2037,1743)(2037,393)
	(687,393)(687,1743)
\path(687,1743)(12,1743)
\path(687,393)(12,393)
\path(2037,1743)(2712,1743)
\path(2037,393)(2712,393)
\put(5187,1743){\blacken\ellipse{128}{128}}
\put(5187,1743){\ellipse{128}{128}}
\put(4512,1743){\blacken\ellipse{128}{128}}
\put(4512,1743){\ellipse{128}{128}}
\put(5862,1743){\blacken\ellipse{128}{128}}
\put(5862,1743){\ellipse{128}{128}}
\put(4512,1068){\blacken\ellipse{128}{128}}
\put(4512,1068){\ellipse{128}{128}}
\put(4512,393){\blacken\ellipse{128}{128}}
\put(4512,393){\ellipse{128}{128}}
\put(5862,1068){\blacken\ellipse{128}{128}}
\put(5862,1068){\ellipse{128}{128}}
\put(5862,393){\blacken\ellipse{128}{128}}
\put(5862,393){\ellipse{128}{128}}
\put(5187,393){\blacken\ellipse{128}{128}}
\put(5187,393){\ellipse{128}{128}}
\put(6537,1743){\blacken\ellipse{128}{128}}
\put(6537,1743){\ellipse{128}{128}}
\put(6537,393){\blacken\ellipse{128}{128}}
\put(6537,393){\ellipse{128}{128}}
\put(9642,1743){\blacken\ellipse{128}{128}}
\put(9642,1743){\ellipse{128}{128}}
\put(8967,1743){\blacken\ellipse{128}{128}}
\put(8967,1743){\ellipse{128}{128}}
\put(10317,1743){\blacken\ellipse{128}{128}}
\put(10317,1743){\ellipse{128}{128}}
\put(8967,1068){\blacken\ellipse{128}{128}}
\put(8967,1068){\ellipse{128}{128}}
\put(8967,393){\blacken\ellipse{128}{128}}
\put(8967,393){\ellipse{128}{128}}
\put(10317,1068){\blacken\ellipse{128}{128}}
\put(10317,1068){\ellipse{128}{128}}
\put(10317,393){\blacken\ellipse{128}{128}}
\put(10317,393){\ellipse{128}{128}}
\put(9642,393){\blacken\ellipse{128}{128}}
\put(9642,393){\ellipse{128}{128}}
\put(9867,1068){\blacken\ellipse{128}{128}}
\put(9867,1068){\ellipse{128}{128}}
\put(9642,1293){\blacken\ellipse{128}{128}}
\put(9642,1293){\ellipse{128}{128}}
\path(4512,1068)(5862,1068)
\path(5187,1743)(5187,393)
\path(4512,1743)(5862,1743)(5862,393)
	(4512,393)(4512,1743)
\path(5862,1743)(6537,1743)
\path(5862,393)(7212,393)
\path(6537,1743)(7212,1743)
\path(6537,1743)(6537,393)
\path(4512,1743)(3837,1743)
\path(4512,393)(3837,393)
\path(8967,1068)(10317,1068)
\path(9642,1743)(9642,393)
\path(8967,1743)(10317,1743)(10317,393)
	(8967,393)(8967,1743)
\path(8967,1743)(8292,1743)
\path(8967,393)(8292,393)
\path(10317,1743)(10992,1743)
\path(10317,393)(10992,393)
\path(9642,1293)(9867,1068)
\put(102,1968){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(2262,1923){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$b'$}}}}
\put(2352,483){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$a'$}}}}
\put(192,483){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(8382,1968){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(10542,1923){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$b'$}}}}
\put(10632,483){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$a'$}}}}
\put(8472,483){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(9642,78){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Block $A_2$}}}}
\put(5322,123){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Block $A_1$}}}}
\put(1407,123){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Block $B$}}}}
\put(4017,483){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(3972,1923){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(6852,483){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$a'$}}}}
\put(6807,1923){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$b'$}}}}
\end{picture}
}


==> Blanusa_1.eepic <==
\setlength{\unitlength}{0.00026247in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12675,5965)(0,-10)
\put(4217,5134){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}x}}}}}
\texture{ffffffff ffeeeeee eeffffff fffbfbfb fbffffff ffeeeeee eeffffff ffbfbbbf 
	bbffffff ffeeeeee eeffffff fffbfbfb fbffffff ffeeeeee eeffffff ffbfbfbf 
	bfffffff ffeeeeee eeffffff fffbfbfb fbffffff ffeeeeee eeffffff ffbfbbbf 
	bbffffff ffeeeeee eeffffff fffbfbfb fbffffff ffeeeeee eeffffff ffbfbfbf }
\put(12499,1336){\shade\ellipse{336}{336}}
\put(12499,1336){\ellipse{336}{336}}
\put(12499,4612){\shade\ellipse{336}{336}}
\put(12499,4612){\ellipse{336}{336}}
\put(4221,3050){\shade\ellipse{336}{336}}
\put(4221,3050){\ellipse{336}{336}}
\put(4221,1366){\shade\ellipse{336}{336}}
\put(4221,1366){\ellipse{336}{336}}
\put(4221,4642){\shade\ellipse{336}{336}}
\put(4221,4642){\ellipse{336}{336}}
\thicklines
\put(6313.000,-10528.000){\arc{32863.319}{4.3294}{5.1014}}
\put(6313.000,16477.000){\arc{32862.604}{1.1818}{1.9538}}
\thinlines
\put(10467,4630){\shade\ellipse{336}{336}}
\put(10467,4630){\ellipse{336}{336}}
\put(10467,1318){\shade\ellipse{336}{336}}
\put(10467,1318){\ellipse{336}{336}}
\put(8454,3020){\shade\ellipse{336}{336}}
\put(8454,3020){\ellipse{336}{336}}
\put(8472,1300){\shade\ellipse{336}{336}}
\put(8472,1300){\ellipse{336}{336}}
\put(8454,4649){\shade\ellipse{336}{336}}
\put(8454,4649){\ellipse{336}{336}}
\put(6221,1354){\shade\ellipse{336}{336}}
\put(6221,1354){\ellipse{336}{336}}
\put(6221,4630){\shade\ellipse{336}{336}}
\put(6221,4630){\ellipse{336}{336}}
\put(2189,4660){\shade\ellipse{336}{336}}
\put(2189,4660){\ellipse{336}{336}}
\put(2189,1348){\shade\ellipse{336}{336}}
\put(2189,1348){\ellipse{336}{336}}
\put(176,3050){\shade\ellipse{336}{336}}
\put(176,3050){\ellipse{336}{336}}
\put(194,1330){\shade\ellipse{336}{336}}
\put(194,1330){\ellipse{336}{336}}
\put(176,4679){\shade\ellipse{336}{336}}
\put(176,4679){\ellipse{336}{336}}
\thicklines
\dashline{150.000}(8445,4695)(10550,4695)
\dashline{150.000}(6194,4695)(6194,1327)
\dashline{150.000}(2186,4695)(4272,4695)
\path(173,1364)(2168,1382)
\path(191,4713)(191,3011)
\path(10476,1346)(12563,1346)
\path(12490,4695)(12490,2938)
\path(8463,3084)(8463,1309)
\path(4217,3084)(4217,1401)
\path(173,4713)(2259,4713)
\path(2168,1382)(4199,1382)
\path(2186,4713)(2186,1272)
\path(10464,4683)(10464,1242)
\path(4254,1370)(8500,1351)
\path(8500,1327)(10513,1327)
\path(10495,4676)(12599,4676)
\path(12508,3048)(12508,1327)
\path(8445,4695)(8445,3029)
\path(8451,3054)(12532,3054)
\path(173,3084)(4254,3084)
\path(173,3084)(173,1327)
\path(4217,4695)(4217,3066)
\path(4236,4695)(8482,4676)
\put(10385,4988){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}z'}}}}}
\put(6176,797){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}y'}}}}}
\put(2168,5024){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}x'}}}}}
\put(8408,5042){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}z}}}}}
\put(6176,5079){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}y}}}}}
\thinlines
\put(12499,3020){\shade\ellipse{336}{336}}
\put(12499,3020){\ellipse{336}{336}}
\end{picture}
}


==> Blanusa_2.eepic <==
\setlength{\unitlength}{0.00026247in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12675,5965)(0,-10)
\put(4217,5134){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}x}}}}}
\texture{ffffffff ffeeeeee eeffffff fffbfbfb fbffffff ffeeeeee eeffffff ffbfbbbf 
	bbffffff ffeeeeee eeffffff fffbfbfb fbffffff ffeeeeee eeffffff ffbfbfbf 
	bfffffff ffeeeeee eeffffff fffbfbfb fbffffff ffeeeeee eeffffff ffbfbbbf 
	bbffffff ffeeeeee eeffffff fffbfbfb fbffffff ffeeeeee eeffffff ffbfbfbf }
\put(12499,1336){\shade\ellipse{336}{336}}
\put(12499,1336){\ellipse{336}{336}}
\put(12499,4612){\shade\ellipse{336}{336}}
\put(12499,4612){\ellipse{336}{336}}
\put(4221,3050){\shade\ellipse{336}{336}}
\put(4221,3050){\ellipse{336}{336}}
\put(4221,1366){\shade\ellipse{336}{336}}
\put(4221,1366){\ellipse{336}{336}}
\put(4221,4642){\shade\ellipse{336}{336}}
\put(4221,4642){\ellipse{336}{336}}
\thicklines
\put(6313.000,-10528.000){\arc{32863.319}{4.3294}{5.1014}}
\put(6313.000,16477.000){\arc{32862.604}{1.1818}{1.9538}}
\thinlines
\put(10461,3709){\shade\ellipse{336}{336}}
\put(10461,3709){\ellipse{336}{336}}
\put(9784,3050){\shade\ellipse{336}{336}}
\put(9784,3050){\ellipse{336}{336}}
\put(10467,4630){\shade\ellipse{336}{336}}
\put(10467,4630){\ellipse{336}{336}}
\put(10467,1318){\shade\ellipse{336}{336}}
\put(10467,1318){\ellipse{336}{336}}
\put(8454,3020){\shade\ellipse{336}{336}}
\put(8454,3020){\ellipse{336}{336}}
\put(8472,1300){\shade\ellipse{336}{336}}
\put(8472,1300){\ellipse{336}{336}}
\put(8454,4649){\shade\ellipse{336}{336}}
\put(8454,4649){\ellipse{336}{336}}
\put(2189,4660){\shade\ellipse{336}{336}}
\put(2189,4660){\ellipse{336}{336}}
\put(2189,1348){\shade\ellipse{336}{336}}
\put(2189,1348){\ellipse{336}{336}}
\put(176,3050){\shade\ellipse{336}{336}}
\put(176,3050){\ellipse{336}{336}}
\put(194,1330){\shade\ellipse{336}{336}}
\put(194,1330){\ellipse{336}{336}}
\put(176,4679){\shade\ellipse{336}{336}}
\put(176,4679){\ellipse{336}{336}}
\thicklines
\dashline{150.000}(173,1364)(2168,1382)
\dashline{150.000}(10476,1346)(12563,1346)
\path(8445,4695)(10550,4695)
\path(10458,3725)(9763,3029)
\dashline{150.000}(2186,4695)(4272,4695)
\path(191,4713)(191,3011)
\path(12490,4695)(12490,2938)
\path(8463,3084)(8463,1309)
\path(4217,3084)(4217,1401)
\path(173,4713)(2259,4713)
\path(2168,1382)(4199,1382)
\path(2186,4713)(2186,1272)
\path(10464,4683)(10464,1242)
\path(4254,1370)(8500,1351)
\path(8500,1327)(10513,1327)
\path(10495,4676)(12599,4676)
\path(12508,3048)(12508,1327)
\path(8445,4695)(8445,3029)
\path(8451,3054)(12532,3054)
\path(173,3084)(4254,3084)
\path(173,3084)(173,1327)
\path(4217,4695)(4217,3066)
\path(4236,4695)(8482,4676)
\put(12453,742){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}z}}}}}
\put(10129,851){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}z'}}}}}
\put(81,797){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}y}}}}}
\put(2131,833){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}y'}}}}}
\put(2168,5024){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}x'}}}}}
\thinlines
\put(12499,3020){\shade\ellipse{336}{336}}
\put(12499,3020){\ellipse{336}{336}}
\end{picture}
}


==> C8LemmePermutation.eepic <==
\setlength{\unitlength}{0.00065617in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7224,2183)(0,-10)
\put(687,1451){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$1$}}}}}
\put(912,404){\blacken\ellipse{90}{90}}
\put(912,404){\ellipse{90}{90}}
\put(2262,393){\blacken\ellipse{90}{90}}
\put(2262,393){\ellipse{90}{90}}
\put(1857,393){\blacken\ellipse{90}{90}}
\put(1857,393){\ellipse{90}{90}}
\put(5142,1743){\blacken\ellipse{90}{90}}
\put(5142,1743){\ellipse{90}{90}}
\put(912,1743){\blacken\ellipse{90}{90}}
\put(912,1743){\ellipse{90}{90}}
\put(462,1743){\blacken\ellipse{90}{90}}
\put(462,1743){\ellipse{90}{90}}
\put(462,393){\blacken\ellipse{90}{90}}
\put(462,393){\ellipse{90}{90}}
\thicklines
\path(2262,393)(5142,1743)
\path(2262,393)(5142,1743)
\path(912,1743)(1857,393)
\path(912,1743)(1857,393)
\path(4737,1743)(900,405)
\path(4737,1743)(900,405)
\path(462,1743)(462,393)
\path(462,1743)(462,393)
\path(4742,1738)(5192,1738)
\path(4742,1738)(5192,1738)
\path(1851,388)(2301,388)
\path(1851,388)(2301,388)
\path(462,393)(912,393)
\path(462,393)(912,393)
\path(462,1743)(912,1743)
\path(462,1743)(912,1743)
\thinlines
\path(12,393)(7212,393)
\blacken\path(6972.000,321.000)(7212.000,393.000)(6972.000,465.000)(7044.000,393.000)(6972.000,321.000)
\path(12,1743)(7212,1743)
\blacken\path(6972.000,1671.000)(7212.000,1743.000)(6972.000,1815.000)(7044.000,1743.000)(6972.000,1671.000)
\put(5164,1968){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$c'$}}}}}
\put(4737,1968){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$b'$}}}}}
\put(889,1968){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$d'$}}}}}
\put(462,1968){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$a'$}}}}}
\put(2307,124){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$c$}}}}}
\put(1879,146){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$d$}}}}}
\put(889,124){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$b$}}}}}
\put(462,124){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$a$}}}}}
\put(1317,123){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}odd}}}}}
\put(2734,1901){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}even}}}}}
\put(7077,1924){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{rm}$C'$}}}}}
\put(7032,79){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{rm}$C$}}}}}
\put(4917,1406){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$1$}}}}}
\put(2037,506){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$1$}}}}}
\put(687,506){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$1$}}}}}
\put(4737,1743){\blacken\ellipse{90}{90}}
\put(4737,1743){\ellipse{90}{90}}
\end{picture}
}


==> CompositionK4.eepic <==
\setlength{\unitlength}{0.00065617in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5315,4475)(0,-10)
\put(565,610){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}$G_1$}}}}}
\put(3130,1510){\blacken\ellipse{66}{66}}
\put(3130,1510){\ellipse{66}{66}}
\put(1240,1150){\blacken\ellipse{66}{66}}
\put(1240,1150){\ellipse{66}{66}}
\put(2590,2365){\blacken\ellipse{66}{66}}
\put(2590,2365){\ellipse{66}{66}}
\put(2230,1555){\blacken\ellipse{66}{66}}
\put(2230,1555){\ellipse{66}{66}}
\put(2635,1825){\ellipse{1654}{1654}}
\put(2266,3252){\blacken\ellipse{66}{66}}
\put(2266,3252){\ellipse{66}{66}}
\put(2581,3072){\blacken\ellipse{66}{66}}
\put(2581,3072){\ellipse{66}{66}}
\put(3007,3220){\blacken\ellipse{66}{66}}
\put(3007,3220){\ellipse{66}{66}}
\put(4582,1465){\blacken\ellipse{66}{66}}
\put(4582,1465){\ellipse{66}{66}}
\put(4132,835){\blacken\ellipse{66}{66}}
\put(4132,835){\ellipse{66}{66}}
\put(1252,835){\blacken\ellipse{66}{66}}
\put(1252,835){\ellipse{66}{66}}
\put(736,1362){\blacken\ellipse{66}{66}}
\put(736,1362){\ellipse{66}{66}}
\put(4480,835){\ellipse{1654}{1654}}
\put(835,835){\ellipse{1654}{1654}}
\put(2545,3625){\ellipse{1654}{1654}}
\path(3130,1510)(4075,1150)
\path(3130,1510)(4075,1150)
\path(2590,3040)(2590,2365)
\path(2590,3040)(2590,2365)
\path(1240,1150)(2230,1555)
\path(1240,1150)(2230,1555)
\path(1285,835)(4120,835)
\path(1285,835)(4120,835)
\path(4570,1465)(2995,3220)
\path(4570,1465)(2995,3220)
\path(745,1375)(2275,3265)
\path(745,1375)(2275,3265)
\put(2365,1780){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}$G_4$}}}}}
\put(2455,2185){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$b_4$}}}}}
\put(2860,1330){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$c_4$}}}}}
\put(2185,1330){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$a_4$}}}}}
\put(2905,3355){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$a_1$}}}}}
\put(430,1420){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$a_1$}}}}}
\put(3895,655){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$c_2$}}}}}
\put(4345,1060){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$b_2$}}}}}
\put(4750,1375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$a_2$}}}}}
\put(2500,3175){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$b_3$}}}}}
\put(2005,3355){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$c_3$}}}}}
\put(1240,655){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$c_1$}}}}}
\put(745,1060){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$b_1$}}}}}
\put(2320,3670){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}$G_3$}}}}}
\put(4300,565){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}$G_2$}}}}}
\put(4087,1150){\blacken\ellipse{66}{66}}
\put(4087,1150){\ellipse{66}{66}}
\end{picture}
}


==> G5.eepic <==
\setlength{\unitlength}{0.00017498in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(25595,7364)(0,-10)
\put(87,6638){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}x}}}}}
\put(12794,5655){\blacken\ellipse{482}{482}}
\put(12794,5655){\ellipse{482}{482}}
\put(11202,3971){\blacken\ellipse{482}{482}}
\put(11202,3971){\ellipse{482}{482}}
\put(14130,3953){\blacken\ellipse{482}{482}}
\put(14130,3953){\ellipse{482}{482}}
\put(13591,424){\blacken\ellipse{482}{482}}
\put(13591,424){\ellipse{482}{482}}
\put(13591,1861){\blacken\ellipse{482}{482}}
\put(13591,1861){\ellipse{482}{482}}
\put(11743,461){\blacken\ellipse{482}{482}}
\put(11743,461){\ellipse{482}{482}}
\put(11743,1898){\blacken\ellipse{482}{482}}
\put(11743,1898){\ellipse{482}{482}}
\put(17660,7045){\blacken\ellipse{482}{482}}
\put(17660,7045){\ellipse{482}{482}}
\put(17660,5673){\blacken\ellipse{482}{482}}
\put(17660,5673){\ellipse{482}{482}}
\put(16068,3989){\blacken\ellipse{482}{482}}
\put(16068,3989){\ellipse{482}{482}}
\put(18996,3971){\blacken\ellipse{482}{482}}
\put(18996,3971){\ellipse{482}{482}}
\put(18457,442){\blacken\ellipse{482}{482}}
\put(18457,442){\ellipse{482}{482}}
\put(18457,1879){\blacken\ellipse{482}{482}}
\put(18457,1879){\ellipse{482}{482}}
\put(16609,479){\blacken\ellipse{482}{482}}
\put(16609,479){\ellipse{482}{482}}
\put(16609,1916){\blacken\ellipse{482}{482}}
\put(16609,1916){\ellipse{482}{482}}
\put(22433,7018){\blacken\ellipse{482}{482}}
\put(22433,7018){\ellipse{482}{482}}
\put(22433,5646){\blacken\ellipse{482}{482}}
\put(22433,5646){\ellipse{482}{482}}
\put(20841,3962){\blacken\ellipse{482}{482}}
\put(20841,3962){\ellipse{482}{482}}
\put(23769,3944){\blacken\ellipse{482}{482}}
\put(23769,3944){\ellipse{482}{482}}
\put(23230,415){\blacken\ellipse{482}{482}}
\put(23230,415){\ellipse{482}{482}}
\put(23230,1852){\blacken\ellipse{482}{482}}
\put(23230,1852){\ellipse{482}{482}}
\put(21382,452){\blacken\ellipse{482}{482}}
\put(21382,452){\ellipse{482}{482}}
\put(21382,1889){\blacken\ellipse{482}{482}}
\put(21382,1889){\ellipse{482}{482}}
\put(8017,7045){\blacken\ellipse{482}{482}}
\put(8017,7045){\ellipse{482}{482}}
\put(8017,5673){\blacken\ellipse{482}{482}}
\put(8017,5673){\ellipse{482}{482}}
\put(6425,3989){\blacken\ellipse{482}{482}}
\put(6425,3989){\ellipse{482}{482}}
\put(9353,3971){\blacken\ellipse{482}{482}}
\put(9353,3971){\ellipse{482}{482}}
\put(8814,442){\blacken\ellipse{482}{482}}
\put(8814,442){\ellipse{482}{482}}
\put(8814,1879){\blacken\ellipse{482}{482}}
\put(8814,1879){\ellipse{482}{482}}
\put(6966,479){\blacken\ellipse{482}{482}}
\put(6966,479){\ellipse{482}{482}}
\put(6966,1916){\blacken\ellipse{482}{482}}
\put(6966,1916){\ellipse{482}{482}}
\put(3286,7100){\blacken\ellipse{482}{482}}
\put(3286,7100){\ellipse{482}{482}}
\put(3286,5728){\blacken\ellipse{482}{482}}
\put(3286,5728){\ellipse{482}{482}}
\put(1694,4044){\blacken\ellipse{482}{482}}
\put(1694,4044){\ellipse{482}{482}}
\put(4622,4026){\blacken\ellipse{482}{482}}
\put(4622,4026){\ellipse{482}{482}}
\put(4083,497){\blacken\ellipse{482}{482}}
\put(4083,497){\ellipse{482}{482}}
\put(4083,1934){\blacken\ellipse{482}{482}}
\put(4083,1934){\ellipse{482}{482}}
\put(2235,534){\blacken\ellipse{482}{482}}
\put(2235,534){\ellipse{482}{482}}
\put(2235,1971){\blacken\ellipse{482}{482}}
\put(2235,1971){\ellipse{482}{482}}
\path(22433,5646)(22433,7018)
\path(17660,5673)(17660,7045)
\thicklines
\dashline{180.000}(3286,5728)(3286,7100)
\dashline{210.000}(8017,5673)(8017,7045)
\dashline{210.000}(12794,5655)(12794,7027)
\path(23645,3971)(25347,3971)
\path(20859,3998)(23824,3998)
\path(19004,4013)(20907,4013)
\path(16086,4025)(19051,4025)
\path(14152,4016)(16055,4016)
\path(11220,4007)(14185,4007)
\path(9344,4026)(11247,4026)
\path(6443,4025)(9408,4025)
\path(4659,4044)(6342,4044)
\path(1712,4044)(4677,4044)
\path(65,4044)(1767,4044)
\path(102,493)(2206,493)
\path(2247,1971)(2243,658)
\path(2247,1971)(2243,658)
\path(3249,5728)(2206,1958)
\path(3304,5728)(4091,1848)
\path(4103,1897)(4091,509)
\path(4103,1897)(4091,509)
\path(4055,512)(6983,512)
\path(6978,1916)(6974,603)
\path(6978,1916)(6974,603)
\path(7980,5673)(6937,1903)
\path(8035,5673)(8822,1793)
\path(8834,1842)(8822,454)
\path(8834,1842)(8822,454)
\path(8831,493)(11759,493)
\path(11755,1898)(11751,585)
\path(11755,1898)(11751,585)
\path(12757,5655)(11714,1885)
\path(12812,5655)(13599,1775)
\path(13611,1824)(13599,436)
\path(13611,1824)(13599,436)
\path(13577,470)(16505,470)
\path(16621,1916)(16617,603)
\path(16621,1916)(16617,603)
\path(17623,5673)(16580,1903)
\path(17678,5673)(18465,1793)
\path(18477,1842)(18465,454)
\path(18477,1842)(18465,454)
\path(18449,449)(21377,449)
\path(21394,1889)(21390,576)
\path(21394,1889)(21390,576)
\path(22396,5646)(21353,1876)
\path(22451,5646)(23238,1766)
\path(23250,1815)(23238,427)
\path(23250,1815)(23238,427)
\thinlines
\path(11769,456)(13599,456)
\path(11714,1903)(14130,3953)
\path(11202,3953)(13618,1811)
\path(16635,474)(18465,474)
\path(16580,1921)(18996,3971)
\path(16068,3971)(18484,1829)
\path(21408,447)(23238,447)
\path(21353,1894)(23769,3944)
\path(20841,3944)(23257,1802)
\thicklines
\path(23292,439)(25396,439)
\path(22537,7089)(25390,7089)
\path(102,7100)(22486,7093)
\thinlines
\path(6992,474)(8822,474)
\path(6937,1921)(9353,3971)
\path(6425,3971)(8841,1829)
\path(2261,493)(4091,493)
\path(2206,1976)(4622,4026)
\path(1694,4026)(4110,1884)
\put(87,3613){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}y}}}}}
\put(25390,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}z}}}}}
\put(25366,3508){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}y}}}}}
\put(25293,6577){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}x}}}}}
\put(87,13){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}z}}}}}
\put(12794,7027){\blacken\ellipse{482}{482}}
\put(12794,7027){\ellipse{482}{482}}
\end{picture}
}


==> Hi.eepic <==
\setlength{\unitlength}{0.00017498in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4388,7418)(0,-10)
\put(1525,6803){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}a}}}}}
\put(2374,5480){\blacken\ellipse{482}{482}}
\put(2374,5480){\ellipse{482}{482}}
\put(782,3796){\blacken\ellipse{482}{482}}
\put(782,3796){\ellipse{482}{482}}
\put(3710,3778){\blacken\ellipse{482}{482}}
\put(3710,3778){\ellipse{482}{482}}
\put(3171,249){\blacken\ellipse{482}{482}}
\put(3171,249){\ellipse{482}{482}}
\put(3171,1686){\blacken\ellipse{482}{482}}
\put(3171,1686){\ellipse{482}{482}}
\put(1323,286){\blacken\ellipse{482}{482}}
\put(1323,286){\ellipse{482}{482}}
\put(1323,1723){\blacken\ellipse{482}{482}}
\put(1323,1723){\ellipse{482}{482}}
\path(800,3796)(3765,3796)
\path(1349,245)(3179,245)
\path(2374,5480)(2374,6852)
\path(2337,5480)(1294,1710)
\path(2392,5480)(3179,1600)
\path(1294,1728)(3710,3778)
\path(782,3778)(3198,1636)
\thicklines
\path(3191,1649)(3179,261)
\path(3191,1649)(3179,261)
\path(1335,1723)(1331,410)
\path(1335,1723)(1331,410)
\put(0,3753){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}c}}}}}
\put(4150,3740){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}h}}}}}
\put(3963,1603){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}g}}}}}
\put(3963,190){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}f}}}}}
\put(100,190){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}e}}}}}
\put(125,1590){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}d}}}}}
\put(1513,5365){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}b}}}}}
\thinlines
\put(2374,6852){\blacken\ellipse{482}{482}}
\put(2374,6852){\ellipse{482}{482}}
\end{picture}
}


==> J5.eepic <==
\setlength{\unitlength}{0.00026247in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(16974,4735)(0,-10)
\put(140,4237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}a}}}}}
\put(15643,3894){\blacken\ellipse{482}{482}}
\put(15643,3894){\ellipse{482}{482}}
\put(13806,3206){\blacken\ellipse{482}{482}}
\put(13806,3206){\ellipse{482}{482}}
\put(14681,2031){\blacken\ellipse{482}{482}}
\put(14681,2031){\ellipse{482}{482}}
\put(11587,594){\blacken\ellipse{482}{482}}
\put(11587,594){\ellipse{482}{482}}
\put(12549,3894){\blacken\ellipse{482}{482}}
\put(12549,3894){\ellipse{482}{482}}
\put(10712,3206){\blacken\ellipse{482}{482}}
\put(10712,3206){\ellipse{482}{482}}
\put(11587,2031){\blacken\ellipse{482}{482}}
\put(11587,2031){\ellipse{482}{482}}
\put(8391,594){\blacken\ellipse{482}{482}}
\put(8391,594){\ellipse{482}{482}}
\put(9353,3894){\blacken\ellipse{482}{482}}
\put(9353,3894){\ellipse{482}{482}}
\put(7516,3206){\blacken\ellipse{482}{482}}
\put(7516,3206){\ellipse{482}{482}}
\put(8391,2031){\blacken\ellipse{482}{482}}
\put(8391,2031){\ellipse{482}{482}}
\put(5203,607){\blacken\ellipse{482}{482}}
\put(5203,607){\ellipse{482}{482}}
\put(6165,3907){\blacken\ellipse{482}{482}}
\put(6165,3907){\ellipse{482}{482}}
\put(4328,3219){\blacken\ellipse{482}{482}}
\put(4328,3219){\ellipse{482}{482}}
\put(5203,2044){\blacken\ellipse{482}{482}}
\put(5203,2044){\ellipse{482}{482}}
\put(2059,607){\blacken\ellipse{482}{482}}
\put(2059,607){\ellipse{482}{482}}
\put(3021,3907){\blacken\ellipse{482}{482}}
\put(3021,3907){\ellipse{482}{482}}
\put(1184,3219){\blacken\ellipse{482}{482}}
\put(1184,3219){\ellipse{482}{482}}
\put(2059,2044){\blacken\ellipse{482}{482}}
\put(2059,2044){\ellipse{482}{482}}
\thicklines
\dashline{150.000}(3034,3944)(2059,2056)
\dashline{150.000}(6178,3944)(5203,2056)
\dashline{150.000}(9366,3931)(8391,2043)
\path(2071,2044)(2059,656)
\path(2071,2044)(2059,656)
\path(2053,650)(5303,650)
\path(5215,2044)(5203,656)
\path(5215,2044)(5203,656)
\path(4328,3256)(5203,2056)
\path(4328,3256)(5203,2056)
\path(7491,3218)(4315,3218)
\path(7491,3218)(4315,3218)
\path(7516,3243)(8391,2043)
\path(7516,3243)(8391,2043)
\path(8403,2031)(8391,643)
\path(8403,2031)(8391,643)
\path(8403,625)(11690,625)
\path(11599,2031)(11587,643)
\path(11599,2031)(11587,643)
\path(10712,3243)(11587,2043)
\path(10712,3243)(11587,2043)
\path(10690,3212)(13803,3212)
\path(10690,3212)(13803,3212)
\path(13806,3243)(14681,2043)
\path(13806,3243)(14681,2043)
\path(14693,2031)(14681,643)
\path(14693,2031)(14681,643)
\path(14697,576)(16909,589)
\path(14697,576)(16909,589)
\path(15622,3900)(16897,3887)
\path(15622,3900)(16897,3887)
\path(12528,3900)(15611,3891)
\path(12528,3900)(15611,3891)
\path(9403,3918)(12278,3912)
\path(9403,3918)(12278,3912)
\path(9391,3906)(6216,3906)
\path(9391,3906)(6216,3906)
\path(3003,3925)(6153,3925)
\path(3028,3925)(65,3937)
\path(1184,3256)(2059,2056)
\path(1184,3256)(2059,2056)
\path(1165,3225)(90,3225)
\path(15656,3931)(14681,2043)
\path(15656,3931)(14681,2043)
\path(12562,3931)(11587,2043)
\path(12562,3931)(11587,2043)
\path(11603,602)(14687,610)
\path(11603,602)(14687,610)
\path(13784,3212)(16897,3212)
\path(13784,3212)(16897,3212)
\path(7540,3225)(10728,3225)
\path(1178,3225)(4365,3225)
\path(2053,637)(115,637)
\path(8353,618)(5178,618)
\path(8353,618)(5178,618)
\put(14603,12){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}z4}}}}}
\put(15003,2050){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}t4}}}}}
\put(13603,2625){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}y4}}}}}
\put(11515,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}z3}}}}}
\put(11903,2050){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}t3}}}}}
\put(10515,2612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}y3}}}}}
\put(1990,12){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}z0}}}}}
\put(2465,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}t0}}}}}
\put(978,2650){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}y0}}}}}
\put(5115,25){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}z1}}}}}
\put(5553,2075){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}t1}}}}}
\put(4128,2650){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}y1}}}}}
\put(8315,12){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}z2}}}}}
\put(7340,2587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}y2}}}}}
\put(8740,2075){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}t2}}}}}
\put(9303,4162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}x2}}}}}
\put(6140,4200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}x1}}}}}
\put(2965,4287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}x0}}}}}
\put(16778,650){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}b}}}}}
\put(16790,3262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}c}}}}}
\put(16803,3962){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}a}}}}}
\put(115,712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}c}}}}}
\put(103,3350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}b}}}}}
\thinlines
\put(14681,594){\blacken\ellipse{482}{482}}
\put(14681,594){\ellipse{482}{482}}
\end{picture}
}


==> ThmPermutationFinClaim1.eepic <==
\setlength{\unitlength}{0.00065617in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7674,2264)(0,-10)
\put(462,2036){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$y_1$}}}}}
\put(5412,461){\blacken\ellipse{90}{90}}
\put(5412,461){\ellipse{90}{90}}
\put(4962,461){\blacken\ellipse{90}{90}}
\put(4962,461){\ellipse{90}{90}}
\put(4062,461){\blacken\ellipse{90}{90}}
\put(4062,461){\ellipse{90}{90}}
\put(3612,461){\blacken\ellipse{90}{90}}
\put(3612,461){\ellipse{90}{90}}
\put(2262,1811){\blacken\ellipse{90}{90}}
\put(2262,1811){\ellipse{90}{90}}
\put(1812,1811){\blacken\ellipse{90}{90}}
\put(1812,1811){\ellipse{90}{90}}
\put(1362,1811){\blacken\ellipse{90}{90}}
\put(1362,1811){\ellipse{90}{90}}
\put(6087,1811){\blacken\ellipse{90}{90}}
\put(6087,1811){\ellipse{90}{90}}
\put(5637,1811){\blacken\ellipse{90}{90}}
\put(5637,1811){\ellipse{90}{90}}
\put(4737,1811){\blacken\ellipse{90}{90}}
\put(4737,1811){\ellipse{90}{90}}
\put(912,472){\blacken\ellipse{90}{90}}
\put(912,472){\ellipse{90}{90}}
\put(2262,461){\blacken\ellipse{90}{90}}
\put(2262,461){\ellipse{90}{90}}
\put(1857,461){\blacken\ellipse{90}{90}}
\put(1857,461){\ellipse{90}{90}}
\put(5142,1811){\blacken\ellipse{90}{90}}
\put(5142,1811){\ellipse{90}{90}}
\put(912,1811){\blacken\ellipse{90}{90}}
\put(912,1811){\ellipse{90}{90}}
\put(462,1811){\blacken\ellipse{90}{90}}
\put(462,1811){\ellipse{90}{90}}
\put(462,461){\blacken\ellipse{90}{90}}
\put(462,461){\ellipse{90}{90}}
\thicklines
\path(5637,1811)(6087,1811)
\path(5187,1811)(5637,1811)
\path(4737,1811)(5187,1811)
\path(4962,461)(5412,461)
\path(3612,461)(4062,461)
\path(1857,461)(2307,461)
\path(507,461)(957,461)
\path(1857,1811)(2307,1811)
\path(1407,1811)(1857,1811)
\path(957,1811)(1407,1811)
\path(462,1811)(912,1811)
\thinlines
\path(2262,1811)(6492,461)
\path(1812,1811)(4962,461)
\path(1362,1811)(3612,461)
\path(6087,1811)(5412,461)
\path(5637,1811)(4062,461)
\path(4737,1811)(912,461)
\path(4737,1811)(912,461)
\path(2262,461)(5142,1811)
\path(2262,461)(5142,1811)
\path(912,1811)(1857,461)
\path(912,1811)(1857,461)
\path(462,1811)(462,461)
\path(462,1811)(462,461)
\path(12,461)(7662,461)
\blacken\path(7422.000,389.000)(7662.000,461.000)(7422.000,533.000)(7494.000,461.000)(7422.000,389.000)
\path(12,1811)(7662,1811)
\blacken\path(7422.000,1739.000)(7662.000,1811.000)(7422.000,1883.000)(7494.000,1811.000)(7422.000,1739.000)
\put(5952,146){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}odd}}}}}
\put(6492,192){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$x_9$}}}}}
\put(4962,192){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$x_8$}}}}}
\put(5412,192){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$x_7$}}}}}
\put(3612,192){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$x_6$}}}}}
\put(4062,192){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$x_5$}}}}}
\put(5187,574){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$1$}}}}}
\put(3837,574){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$1$}}}}}
\put(4512,146){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}odd}}}}}
\put(2892,146){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}odd}}}}}
\put(2239,2036){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$y_9$}}}}}
\put(1789,2036){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$y_8$}}}}}
\put(1384,2036){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$y_6$}}}}}
\put(3274,1924){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}odd}}}}}
\put(2037,1564){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$1$}}}}}
\put(1632,1564){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$1$}}}}}
\put(1182,1564){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$1$}}}}}
\put(6064,2036){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$y_7$}}}}}
\put(5659,2036){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$y_5$}}}}}
\put(5412,1474){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$1$}}}}}
\put(5862,1474){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$1$}}}}}
\put(1317,191){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}odd}}}}}
\put(7527,2014){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{rm}$C'$}}}}}
\put(7527,79){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{rm}$C$}}}}}
\put(889,2036){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$y_4$}}}}}
\put(5164,2036){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$y_3$}}}}}
\put(4737,2036){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$y_2$}}}}}
\put(2307,192){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$x_3$}}}}}
\put(1879,214){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$x_4$}}}}}
\put(4917,1474){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$1$}}}}}
\put(2037,574){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$1$}}}}}
\put(687,574){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$1$}}}}}
\put(687,1564){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$1$}}}}}
\put(889,192){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$x_2$}}}}}
\put(462,192){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{rm}$x_1$}}}}}
\put(6492,461){\blacken\ellipse{90}{90}}
\put(6492,461){\ellipse{90}{90}}
\end{picture}
}


==> tau5odd.eepic <==
\setlength{\unitlength}{0.00030621in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(14407,11141)(0,-10)
\put(6704,6563){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}10}}}}}
\put(7535,4673){\blacken\ellipse{336}{336}}
\put(7535,4673){\ellipse{336}{336}}
\put(13735,4736){\blacken\ellipse{336}{336}}
\put(13735,4736){\ellipse{336}{336}}
\put(7053,7511){\blacken\ellipse{336}{336}}
\put(7053,7511){\ellipse{336}{336}}
\put(9373,4023){\blacken\ellipse{336}{336}}
\put(9373,4023){\ellipse{336}{336}}
\put(12035,4086){\blacken\ellipse{336}{336}}
\put(12035,4086){\ellipse{336}{336}}
\put(7083,9810){\blacken\ellipse{336}{336}}
\put(7083,9810){\ellipse{336}{336}}
\put(6397,4736){\blacken\ellipse{336}{336}}
\put(6397,4736){\ellipse{336}{336}}
\put(9923,2498){\blacken\ellipse{336}{336}}
\put(9923,2498){\ellipse{336}{336}}
\put(11610,2498){\blacken\ellipse{336}{336}}
\put(11610,2498){\ellipse{336}{336}}
\put(12648,1061){\blacken\ellipse{336}{336}}
\put(12648,1061){\ellipse{336}{336}}
\put(8798,1023){\blacken\ellipse{336}{336}}
\put(8798,1023){\ellipse{336}{336}}
\put(5310,1061){\blacken\ellipse{336}{336}}
\put(5310,1061){\ellipse{336}{336}}
\put(1460,1023){\blacken\ellipse{336}{336}}
\put(1460,1023){\ellipse{336}{336}}
\put(2585,2498){\blacken\ellipse{336}{336}}
\put(2585,2498){\ellipse{336}{336}}
\put(4272,2498){\blacken\ellipse{336}{336}}
\put(4272,2498){\ellipse{336}{336}}
\put(2035,4023){\blacken\ellipse{336}{336}}
\put(2035,4023){\ellipse{336}{336}}
\put(4697,4086){\blacken\ellipse{336}{336}}
\put(4697,4086){\ellipse{336}{336}}
\put(3322,5036){\blacken\ellipse{336}{336}}
\put(3322,5036){\ellipse{336}{336}}
\put(197,4673){\blacken\ellipse{336}{336}}
\put(197,4673){\ellipse{336}{336}}
\path(13788,4734)(7068,9836)
\path(187,4674)(7061,9827)
\path(7068,7519)(7061,9827)
\path(6409,4729)(7525,4729)(7525,4747)
\path(12613,996)(13766,4729)
\path(8788,977)(12613,977)
\path(7489,4693)(8788,977)
\path(5311,977)(6446,4711)
\path(1468,977)(5311,977)
\path(187,4711)(1468,977)
\path(9910,2511)(8823,1024)
\path(7535,4674)(9398,4011)
\path(11585,2474)(10673,5074)
\path(9310,4074)(11585,2474)
\path(12060,4074)(9310,4074)
\path(9923,2474)(12060,4074)
\path(10648,5036)(9923,2474)
\path(11598,2524)(12623,1049)
\path(12035,4074)(13773,4699)
\path(7023,7519)(10660,5011)
\path(2572,2511)(1485,1024)
\path(197,4674)(2060,4011)
\path(4247,2474)(3335,5074)
\path(1972,4074)(4247,2474)
\path(4722,4074)(1972,4074)
\path(2585,2474)(4722,4074)
\path(3310,5036)(2585,2474)
\path(4260,2524)(5285,1049)
\path(4697,4074)(6435,4699)
\path(7068,7519)(3322,5011)
\put(4147,1490){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}8}}}}}
\put(2416,1490){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}9}}}}}
\put(1288,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}5}}}}}
\put(5133,40){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}4}}}}}
\put(8435,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}14}}}}}
\put(12340,40){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}15}}}}}
\put(11044,1530){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}19}}}}}
\put(9643,1530){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}18}}}}}
\put(11716,3080){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}16}}}}}
\put(9079,3040){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}17}}}}}
\put(4529,3080){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}7}}}}}
\put(1872,3080){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}6}}}}}
\put(13587,5112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}11}}}}}
\put(3311,5545){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}2}}}}}
\put(10347,5275){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}12}}}}}
\put(7257,5092){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}13}}}}}
\put(5991,5022){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}3}}}}}
\put(0,5092){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}1}}}}}
\put(6845,10126){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{rm}0}}}}}
\put(10660,5036){\blacken\ellipse{336}{336}}
\put(10660,5036){\ellipse{336}{336}}
\end{picture}
}

